Evaluating the Eavesdropper Entropy via Bloch-Messiah Decomposition

We explore the Bloch-Messiah decomposition of Gaussian unitary to analyze the Entangling Cloner Attack performed by an eavesdropper on a discrete modulated continuous variable QKD scenario. Such a decomposition allows to replace the nonlinear unitary resulting from eavesdropping and tracing out Bob's mode into an architecture of single-mode operations (squeezers, phase shifters and displacements) and a two-mode beam splitter. Based on such architecture we were able to get tighter upper bounds to the eavesdropper entropy for a discrete modulated CVQKD scheme. The new bounds are justified from the Gaussian extremality property valid for entangled-based equivalent protocols.

==> Fig/ent-cln-atack.tex <==
% !TEX root = /home/micael/Dropbox/Mestrado-Micael-2017-1/Artigos/2021-XXXX-BM Decomposition/main.tex

%\begin{tikzpicture}[node distance=1cm,auto]
%
%    \draw[draw, thick, rounded corners=.2cm] (-.5,2.4) rectangle (2.5,3.5);
%    \node () at (0.5,3.25) {Alice};
%    
%    \node (a) at (0,2.75cm) {$\opa$};
%    \node (c) at (0,1cm) {$\opc$};
%    \node (e) at (0,0.5) {$\ope$};
%    
%    \displacement{(1.5,2.75)}{$\alpha_i$}{d1};
%    \node[nd2] (s2) at(1.5,.75) {$\vu{S}_2(\nu)$};
%    %\node[bs, label=0:$\theta$] (bs) at(6,1.5) {};
%    \bs{(3.5,1.5)}{$\tau_E$}{bs1};
%    
%    \draw[pattern=north east lines, pattern color=blue] (3.1,2.7) rectangle (3.9,2.8);
%    \node[anchor = south] () at (3.5,2.75) {$\tau$, $\varepsilon$};
%    
%    \node (b) at (5,2.75cm) {$\opb$};
%    \node (d) at (5,1cm) {$\opd$};
%    \node (e2) at (5,0.5) {$\ope$};
%    
%    \draw[ahead] (a) -- (d1i);
%    \draw[ahead] (c) -- (c-|s2.west);
%    \draw[ahead] (e) -- (e-|s2.west);
%    %
%    \draw (d1o) -| (bs1i1);
%    \draw (bs1i2) -- (bs1i2-|s2.east);
%    \draw[ahead2] (e2) -- (e2.west-|s2.east);
%    
%    \draw[ahead] (bs1o1) |- (b);
%    \draw[ahead] (bs1o2) -- (d);
%    
%    % \node (vac) at (1,-1.5) {$\ket{000}_{ACE}$};
%    % \node (ctmsv) at (4.5,-1.5) {$\ket{\alpha_i}_A\ket{z}_{CE}$};
%    % \node (out) at (8.5,-1.5) {$(\vu{B}(\tau)\otimes\vu{I})\ket{\alpha_i}_A\ket{z}_{CE}$};
%    
%    % \draw[ahead] (vac) -- (ctmsv);
%    % \draw[ahead] (ctmsv) -- (out);
%    \draw[dashed,rounded corners] (-0.5,-0.1) rectangle (6.5,2);
%    \node[anchor=south] at (3.5,0) {Eve};
%    
%    \draw[draw, thick, rounded corners=.2cm] (4.5,2.4) rectangle (6.5,3.5);
%    \node () at (5.5cm,3cm) {Bob};
%    % \node[nd22,align=center] (s2) at(6,.5) {Detection};
%\end{tikzpicture}

\begin{tikzpicture}[ >=stealth]
	\draw[draw, thick, rounded corners=.2cm] (-4.25,-.75) rectangle (-1.25,.75);
	\node[anchor=west] (a) at (-4.25,0) {Alice: $\mathcal{S}$};
	\displacement{(-2,0)}{$\ket{\alpha_i}$}{d1};
%	\node (rhoA) at (-2,0) {$\vu\alpha_i$};
	\node (c) at (0,0) {};
	\draw[thick] (-.5,-.5) -- (.5,.5);
	\draw[fill=black] (-.1,-.1) rectangle (.1,.1);
	\node at (.25,-.25) {$\tau$};
	
	\draw[draw, thick, rounded corners=.2cm] (4,-.5) rectangle (2,.5);
	\node[semicircle,draw,fill=blue!20,shape border rotate=270, minimum size=0.25cm] (det) at (2.5,0) {};
	\node[anchor=east] at (3.5,0) {Bob};
	
	\node[draw, rectangle, rounded corners=.2cm, fill=gray!30, minimum height=2,thick] (s2) at(0,-1.5) {$\vu{S}_2(\nu)$};
	
	\node[anchor=south east] at (-.5,0) {$A$};
	\node[anchor=south west] at (.5,0) {$B$};
	\node[anchor=north west] at (0,-0.5) {$C$};
	\node[anchor=south west] at (0,0.5) {$D$};
	\node[anchor=south west] at (.5,-1.5) {$E$};
	
	\draw[->] (a) -- (d1i);
	\draw[->] (d1o) -- (c);
	\draw[->] (c) -- (det);
	\draw[->] (s2) -- (c);
	\draw[->] (c) -- (0,1);
	\draw[->] (s2) -- (1,-1.5);
	
	\draw[dashed,rounded corners] (-1,-2) rectangle (1.5,2);
	\node[anchor=north west] at (-1,2) {Eva};
\end{tikzpicture}
